Long-range doublon transfer in a dimer chain induced by topology and ac fields

The controlled transfer of particles from one site of a spatial lattice to another is essential for many tasks in quantum information processing and quantum communication. Arrays of semiconductor quantum dots and ultracold atoms held in optical lattices, provide two means of studying coherent quantum transport in well-controlled systems. In this work we study how to induce long-range transfer between the two ends of a dimer chain, by coupling states that are localized just on the chain's end-points. This has the appealing feature that the transfer occurs only between the end-points -- the particle does not pass through the intermediate sites -- making the transfer less susceptible to decoherence. We first show how a repulsively bound-pair of fermions, known as a doublon, can be transferred from one end of the chain to the other via topological edge states. We then show how non-topological surface states of the familiar Shockley or Tamm type can be used to produce a similar form of transfer under the action of a periodic driving potential. Finally we show that combining these effects can produce transfer by means of more exotic topological effects, in which the driving field can be used to switch the topological character of the edge states, as measured by the Zak phase. Our results demonstrate how to induce long range transfer of strongly correlated particles by tuning both topology and driving.

==> Dynamics_nuevo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\ft}[0]{\footnotesize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(599,4965){\makebox(0,0)[r]{\strut{}\ft 0}}%
      \put(599,6426){\makebox(0,0)[r]{\strut{}\ft $5\cdot 10^4$}}%
      \put(950,4811){\makebox(0,0){\strut{}\ft2}}%
      \put(1242,4811){\makebox(0,0){\strut{}\ft4}}%
      \put(1535,4811){\makebox(0,0){\strut{}\ft6}}%
      \put(1827,4811){\makebox(0,0){\strut{}\ft8}}%
      \put(2119,4811){\makebox(0,0){\strut{}\ft10}}%
      \put(-39,5695){\rotatebox{-270}{\makebox(0,0){\strut{}\ft Time $[J^{-1}]$}}}%
      \put(1461,4459){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(746,6338){\makebox(0,0)[l]{\strut{}\ft a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2792,4965){\makebox(0,0)[r]{\strut{}\ft 0}}%
      \put(2792,6426){\makebox(0,0)[r]{\strut{}\ft $5\cdot 10^2$}}%
      \put(3143,4811){\makebox(0,0){\strut{}\ft2}}%
      \put(3435,4811){\makebox(0,0){\strut{}\ft4}}%
      \put(3728,4811){\makebox(0,0){\strut{}\ft6}}%
      \put(4020,4811){\makebox(0,0){\strut{}\ft8}}%
      \put(4312,4811){\makebox(0,0){\strut{}\ft10}}%
      \put(2374,5695){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3654,4459){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2939,6338){\makebox(0,0)[l]{\strut{}\ft b)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(599,3162){\makebox(0,0)[r]{\strut{}\ft 0}}%
      \put(599,4623){\makebox(0,0)[r]{\strut{}\ft $10^5$}}%
      \put(950,3008){\makebox(0,0){\strut{}\ft2}}%
      \put(1242,3008){\makebox(0,0){\strut{}\ft4}}%
      \put(1535,3008){\makebox(0,0){\strut{}\ft6}}%
      \put(1827,3008){\makebox(0,0){\strut{}\ft8}}%
      \put(2119,3008){\makebox(0,0){\strut{}\ft10}}%
      \put(-39,3892){\rotatebox{-270}{\makebox(0,0){\strut{}\ft Time $[J^{-1}]$}}}%
      \put(1461,2656){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(746,4535){\makebox(0,0)[l]{\strut{}\ft c)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2792,3162){\makebox(0,0)[r]{\strut{}\ft 0}}%
      \put(2792,4623){\makebox(0,0)[r]{\strut{}\ft $10^5$}}%
      \put(2990,3008){\makebox(0,0){\strut{}\ft1}}%
      \put(3256,3008){\makebox(0,0){\strut{}\ft3}}%
      \put(3522,3008){\makebox(0,0){\strut{}\ft5}}%
      \put(3787,3008){\makebox(0,0){\strut{}\ft7}}%
      \put(4053,3008){\makebox(0,0){\strut{}\ft9}}%
      \put(4319,3008){\makebox(0,0){\strut{}\ft11}}%
      \put(2374,3892){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3654,2656){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2939,4535){\makebox(0,0)[l]{\strut{}\ft d)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(599,1360){\makebox(0,0)[r]{\strut{}\ft 0}}%
      \put(599,2821){\makebox(0,0)[r]{\strut{}\ft $2\cdot 10^4$}}%
      \put(950,1206){\makebox(0,0){\strut{}\ft2}}%
      \put(1242,1206){\makebox(0,0){\strut{}\ft4}}%
      \put(1535,1206){\makebox(0,0){\strut{}\ft6}}%
      \put(1827,1206){\makebox(0,0){\strut{}\ft8}}%
      \put(2119,1206){\makebox(0,0){\strut{}\ft10}}%
      \put(-39,2090){\rotatebox{-270}{\makebox(0,0){\strut{}\ft Time $[J^{-1}]$}}}%
      \put(1461,876){\makebox(0,0){\strut{}\ft Lattice site}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(746,2733){\makebox(0,0)[l]{\strut{}\ft e)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2792,1360){\makebox(0,0)[r]{\strut{}\ft 0}}%
      \put(2792,2821){\makebox(0,0)[r]{\strut{}\ft $10^3$}}%
      \put(3143,1206){\makebox(0,0){\strut{}\ft2}}%
      \put(3435,1206){\makebox(0,0){\strut{}\ft4}}%
      \put(3728,1206){\makebox(0,0){\strut{}\ft6}}%
      \put(4020,1206){\makebox(0,0){\strut{}\ft8}}%
      \put(4312,1206){\makebox(0,0){\strut{}\ft10}}%
      \put(2770,2090){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3654,876){\makebox(0,0){\strut{}\ft Lattice site}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1462,366){\makebox(0,0){\strut{}\ft0}}%
      \put(1949,366){\makebox(0,0){\strut{}\ft0.5}}%
      \put(2436,366){\makebox(0,0){\strut{}\ft1}}%
      \put(2923,366){\makebox(0,0){\strut{}\ft1.5}}%
      \put(3411,366){\makebox(0,0){\strut{}\ft2}}%
      \put(2436,102){\makebox(0,0){\strut{}\ft Occupation}}%
      \csname LTb\endcsname%
      \put(2939,2733){\makebox(0,0)[l]{\strut{}\ft f)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Dynamics_nuevo-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PhaseE_Ttime.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\ft}[0]{\footnotesize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(842,1020){\makebox(0,0)[r]{\strut{}\ft 0.1}}%
      \put(842,1670){\makebox(0,0)[r]{\strut{}\ft 0.5}}%
      \put(842,2482){\makebox(0,0)[r]{\strut{}\ft 1}}%
      \put(974,844){\makebox(0,0){\strut{}\ft 0.2}}%
      \put(1624,844){\makebox(0,0){\strut{}\ft 1}}%
      \put(2436,844){\makebox(0,0){\strut{}\ft 2}}%
      \put(270,1751){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $|\mathcal{J}_0(Ea_0/\omega)|$}}}%
      \put(1705,624){\makebox(0,0){\strut{}\ft $\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(974,267){\makebox(0,0){\strut{}\ft0}}%
      \put(2192,267){\makebox(0,0){\strut{}\ft0.5}}%
      \put(1583,0){\makebox(0,0){\strut{}\ft $\mathcal{G}\left[\lvert\psi\rangle\right]$}}%
      \put(2233,2320){\makebox(0,0)[l]{\strut{}\ft \textcolor{white}{a)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(842,1020){\makebox(0,0)[r]{\strut{}\ft 0.1}}%
      \put(842,1670){\makebox(0,0)[r]{\strut{}\ft 0.5}}%
      \put(842,2482){\makebox(0,0)[r]{\strut{}\ft 1}}%
      \put(974,844){\makebox(0,0){\strut{}\ft 0.2}}%
      \put(1624,844){\makebox(0,0){\strut{}\ft 1}}%
      \put(2436,844){\makebox(0,0){\strut{}\ft 2}}%
      \put(270,1751){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $|\mathcal{J}_0(Ea_0/\omega)|$}}}%
      \put(1705,624){\makebox(0,0){\strut{}\ft $\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2233,2320){\makebox(0,0)[l]{\strut{}\ft \textcolor{white}{a)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2792,1020){\makebox(0,0)[r]{\strut{}\ft 0.1}}%
      \put(2792,1669){\makebox(0,0)[r]{\strut{}\ft 0.5}}%
      \put(2792,2481){\makebox(0,0)[r]{\strut{}\ft 1}}%
      \put(2924,844){\makebox(0,0){\strut{}\ft 0.2}}%
      \put(3573,844){\makebox(0,0){\strut{}\ft 1}}%
      \put(4385,844){\makebox(0,0){\strut{}\ft 2}}%
      \put(2440,1750){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3654,624){\makebox(0,0){\strut{}\ft $\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2807,267){\makebox(0,0){\strut{}$0$}}%
      \put(3233,267){\makebox(0,0){\strut{}$4$}}%
      \put(3659,267){\makebox(0,0){\strut{}$8$}}%
      \put(4085,267){\makebox(0,0){\strut{}$12$}}%
      \put(4512,267){\makebox(0,0){\strut{}\ft $>16$}}%
      \put(3659,0){\makebox(0,0){\strut{}\ft $\log_{10}(T_0 J)$}}%
      \put(4182,2319){\makebox(0,0)[l]{\strut{}\ft \textcolor{black}{b)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2792,1020){\makebox(0,0)[r]{\strut{}\ft 0.1}}%
      \put(2792,1669){\makebox(0,0)[r]{\strut{}\ft 0.5}}%
      \put(2792,2481){\makebox(0,0)[r]{\strut{}\ft 1}}%
      \put(2924,844){\makebox(0,0){\strut{}\ft 0.2}}%
      \put(3573,844){\makebox(0,0){\strut{}\ft 1}}%
      \put(4385,844){\makebox(0,0){\strut{}\ft 2}}%
      \put(2440,1750){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3654,624){\makebox(0,0){\strut{}\ft $\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4182,2319){\makebox(0,0)[l]{\strut{}\ft \textcolor{black}{b)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PhaseE_Ttime-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> energyplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\ft}[0]{\footnotesize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(452,2069){\makebox(0,0)[r]{\strut{}\ft0}}%
      \put(452,2321){\makebox(0,0)[r]{\strut{}\ft2}}%
      \put(452,2574){\makebox(0,0)[r]{\strut{}\ft4}}%
      \put(452,2826){\makebox(0,0)[r]{\strut{}\ft6}}%
      \put(452,3079){\makebox(0,0)[r]{\strut{}\ft8}}%
      \put(452,3331){\makebox(0,0)[r]{\strut{}\ft10}}%
      \put(584,1786){\makebox(0,0){\strut{}}}%
      \put(1559,1786){\makebox(0,0){\strut{}}}%
      \put(2533,1786){\makebox(0,0){\strut{}}}%
      \put(78,2668){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $E_n/\Jeff$}}}%
      \put(1558,1720){\makebox(0,0){\strut{}}}%
      \put(779,3199){\makebox(0,0)[l]{\strut{}\ft a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2646,2069){\makebox(0,0)[r]{\strut{}}}%
      \put(2646,2321){\makebox(0,0)[r]{\strut{}}}%
      \put(2646,2574){\makebox(0,0)[r]{\strut{}}}%
      \put(2646,2826){\makebox(0,0)[r]{\strut{}}}%
      \put(2646,3079){\makebox(0,0)[r]{\strut{}}}%
      \put(2646,3331){\makebox(0,0)[r]{\strut{}}}%
      \put(2778,1786){\makebox(0,0){\strut{}}}%
      \put(3752,1786){\makebox(0,0){\strut{}}}%
      \put(4726,1786){\makebox(0,0){\strut{}}}%
      \put(2888,2668){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3752,1720){\makebox(0,0){\strut{}}}%
      \put(2973,3199){\makebox(0,0)[l]{\strut{}\ft b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(452,588){\makebox(0,0)[r]{\strut{}\ft0}}%
      \put(452,900){\makebox(0,0)[r]{\strut{}\ft2}}%
      \put(452,1211){\makebox(0,0)[r]{\strut{}\ft4}}%
      \put(452,1523){\makebox(0,0)[r]{\strut{}\ft6}}%
      \put(452,1835){\makebox(0,0)[r]{\strut{}\ft8}}%
      \put(584,290){\makebox(0,0){\strut{}\ft0}}%
      \put(1559,290){\makebox(0,0){\strut{}\ft1}}%
      \put(2533,290){\makebox(0,0){\strut{}\ft2}}%
      \put(78,1172){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $E_n/\Jeff$}}}%
      \put(1558,-40){\makebox(0,0){\strut{}\ft $\lambda$}}%
      \put(779,1703){\makebox(0,0)[l]{\strut{}\ft c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2646,588){\makebox(0,0)[r]{\strut{}}}%
      \put(2646,900){\makebox(0,0)[r]{\strut{}}}%
      \put(2646,1211){\makebox(0,0)[r]{\strut{}}}%
      \put(2646,1523){\makebox(0,0)[r]{\strut{}}}%
      \put(2646,1835){\makebox(0,0)[r]{\strut{}}}%
      \put(2778,290){\makebox(0,0){\strut{}\ft0}}%
      \put(3752,290){\makebox(0,0){\strut{}\ft1}}%
      \put(4726,290){\makebox(0,0){\strut{}\ft2}}%
      \put(2756,1172){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3752,-40){\makebox(0,0){\strut{}\ft $\lambda$}}%
      \put(2973,1703){\makebox(0,0)[l]{\strut{}\ft d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{energyplot-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> quasiener_paper_nuevo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\ft}[0]{\footnotesize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,2947){\makebox(0,0)[r]{\strut{}\ft 0}}%
      \put(672,3312){\makebox(0,0)[r]{\strut{}\ft 5}}%
      \put(672,3678){\makebox(0,0)[r]{\strut{}\ft 10}}%
      \put(672,4043){\makebox(0,0)[r]{\strut{}\ft 15}}%
      \put(672,4408){\makebox(0,0)[r]{\strut{}\ft 20}}%
      \put(804,2749){\makebox(0,0){\strut{}\ft 0}}%
      \put(1535,2749){\makebox(0,0){\strut{}\ft 0.5}}%
      \put(2265,2749){\makebox(0,0){\strut{}\ft 1}}%
      \put(166,3677){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $2Ea_0/\omega$}}}%
      \put(1534,2463){\makebox(0,0){\strut{}\ft $b_0$ $(a_0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(811,4317){\makebox(0,0)[l]{\strut{}\ft a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2378,2947){\makebox(0,0)[r]{\strut{}}}%
      \put(2378,3312){\makebox(0,0)[r]{\strut{}}}%
      \put(2378,3678){\makebox(0,0)[r]{\strut{}}}%
      \put(2378,4043){\makebox(0,0)[r]{\strut{}}}%
      \put(2378,4408){\makebox(0,0)[r]{\strut{}}}%
      \put(2510,2749){\makebox(0,0){\strut{}\ft 0}}%
      \put(3241,2749){\makebox(0,0){\strut{}\ft 0.5}}%
      \put(3971,2749){\makebox(0,0){\strut{}\ft 1}}%
      \put(2620,3677){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3240,2463){\makebox(0,0){\strut{}\ft $b_0$ $(a_0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4371,2946){\makebox(0,0)[l]{\strut{}\ft 0}}%
      \put(4371,4405){\makebox(0,0)[l]{\strut{}\ft 0.5}}%
      \put(4702,3675){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $\mathcal{G}\left[\lvert\psi\rangle\right]$}}}%
      \csname LTb\endcsname%
      \put(2517,4317){\makebox(0,0)[l]{\strut{}\ft b)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2378,2947){\makebox(0,0)[r]{\strut{}}}%
      \put(2378,3312){\makebox(0,0)[r]{\strut{}}}%
      \put(2378,3678){\makebox(0,0)[r]{\strut{}}}%
      \put(2378,4043){\makebox(0,0)[r]{\strut{}}}%
      \put(2378,4408){\makebox(0,0)[r]{\strut{}}}%
      \put(2510,2749){\makebox(0,0){\strut{}\ft 0}}%
      \put(3241,2749){\makebox(0,0){\strut{}\ft 0.5}}%
      \put(3971,2749){\makebox(0,0){\strut{}\ft 1}}%
      \put(2620,3677){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3240,2463){\makebox(0,0){\strut{}\ft $b_0$ $(a_0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2517,4317){\makebox(0,0)[l]{\strut{}\ft b)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2378,2947){\makebox(0,0)[r]{\strut{}}}%
      \put(2378,3312){\makebox(0,0)[r]{\strut{}}}%
      \put(2378,3678){\makebox(0,0)[r]{\strut{}}}%
      \put(2378,4043){\makebox(0,0)[r]{\strut{}}}%
      \put(2378,4408){\makebox(0,0)[r]{\strut{}}}%
      \put(2510,2749){\makebox(0,0){\strut{}\ft 0}}%
      \put(3241,2749){\makebox(0,0){\strut{}\ft 0.5}}%
      \put(3971,2749){\makebox(0,0){\strut{}\ft 1}}%
      \put(2620,3677){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3240,2463){\makebox(0,0){\strut{}\ft $b_0$ $(a_0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2517,4317){\makebox(0,0)[l]{\strut{}\ft b)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,598){\makebox(0,0)[r]{\strut{}}}%
      \put(672,867){\makebox(0,0)[r]{\strut{}}}%
      \put(672,1136){\makebox(0,0)[r]{\strut{}}}%
      \put(672,1405){\makebox(0,0)[r]{\strut{}}}%
      \put(672,1674){\makebox(0,0)[r]{\strut{}}}%
      \put(672,1943){\makebox(0,0)[r]{\strut{}}}%
      \put(672,2212){\makebox(0,0)[r]{\strut{}}}%
      \put(804,346){\makebox(0,0){\strut{}\ft 0}}%
      \put(1699,346){\makebox(0,0){\strut{}\ft 5}}%
      \put(2595,346){\makebox(0,0){\strut{}\ft 10}}%
      \put(3490,346){\makebox(0,0){\strut{}\ft 15}}%
      \put(4385,346){\makebox(0,0){\strut{}\ft 20}}%
      \put(430,1405){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $\epsilon_n$ $[J]$}}}%
      \put(2594,60){\makebox(0,0){\strut{}\ft $2Ea_0/\omega$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4116,2078){\makebox(0,0)[l]{\strut{}\ft c)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{quasiener_paper_nuevo-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup

